OD-Gear: Online Decomposition and Group Sampling for Expert-Guided Adversarial Routing in Scalable Capacitated Vehicle Routing

Solving large-scale capacitated vehicle routing problems (CVRP) is hindered by the high complexity of classical heuristics and the limited generalization of neural solvers. To bridge this gap, we propose OD-Gear, an expert-guided adversarial framework that integrates hybrid genetic search (HGS) and online barycenter clustering (BCC) decomposition with group-relative optimization. OD-Gear internalizes expert heuristics into a graph attention network (GAT)-based policy via high-fidelity knowledge distillation. Our minimax adversarial training distills divide-and-conquer strategies into dense surrogate rewards, while a group-sampling strategy exploits relative solution advantages to promote both diversity and quality. This architecture enables high-quality, clustering-free inference on massive graphs, effectively bypassing the overhead of traditional decomposition. Empirical results demonstrate that OD-Gear achieves state-of-the-art (SOTA) performance across most benchmarks, remaining highly competitive at the 10,000-node scale. By providing heuristic-quality solutions with low-latency, OD-Gear offers a robust and scalable framework for large-scale CVRP.

==> (inline-0) <==
\begin{tabular}{l|ccc|ccc|ccc}
        \toprule \toprule
        Method & \multicolumn{3}{c|}{$|V|=200$} & \multicolumn{3}{c|}{$|V|=500$} & \multicolumn{3}{c}{$|V|=1000$} \\
        ~ & Obj. & Gap (\%) & Time (s) & Obj. & Gap (\%) & Time (s) & Obj. & Gap (\%) & Time (s) \\
        \midrule
        LKH-3(100) & 28.816896 & - & 0.47 & 66.812744 & - & 1.06 & 131.771685 & - & 2.14 \\
        LKH-3(1000) & 28.213308 & -2.09 & 4.30 & 64.147637 & -3.99 & 8.46 & 123.169293 & -6.53 & 15.19 \\
        LKH-3(10,000) & 28.024617 & -2.75 & 44.58 & 63.320593 & -5.23 & 84.31 & 120.260032 & -8.74 & 141.04 \\
        POMO & 29.141700 & 1.13 & 2.60 & 79.408600 & 18.85 & 24.09 & 191.255300 & 45.14 & 192.37 \\
        NeuOpt & 29.459557 & 2.23 & 1.24 & 274.321472 & 310.58 & 3.74 & - & - & - \\
        GLOP & 33.779831 & 17.22 & 0.20 & 77.640152 & 16.21 & 0.27 & 157.538406 & 19.55 & 0.39 \\
        ACO & 97.195656 & 237.29 & 1.32 & 248.330895 & 271.68 & 7.25 & 503.110024 & 281.80 & 26.97 \\
        GFACS & 28.507015 & -1.08 & 3.25 & 64.381401 & -3.64 & 8.22 & 122.071861 & -7.36 & 15.82 \\
        AGFN-200 & 30.680285 & 6.47 & 0.14 & 69.596748 & 4.17 & 0.33 & 132.565826 & 0.60 & 0.68 \\
        AGFN-500 & 32.240875 & 11.88 & 0.14 & 69.417389 & 3.90 & 0.33 & 128.989380 & -2.11 & 0.68 \\
        AGFN-1000 & 32.677258 & 13.40 & 0.14 & 70.010994 & 4.79 & 0.33 & 129.627396 & -1.63 & 0.69 \\
        HBG & 30.82 & 6.94 & 0.15 & 69.90 & 4.62 & 0.36 & 131.82 & 0.04 & 0.84 \\
        \midrule
        OD-Gear-200 & 30.10 & 4.45 & 0.13 & 68.33 & 2.27 & 0.33 & 129.57 & -1.67 & 0.68 \\
        OD-Gear-500 & 31.96 & 10.90 & 0.14 & 67.92 & 1.65 & 0.33 & 126.79 & -3.78 & 0.69 \\
        OD-Gear-1000 & 35.22 & 22.21 & 0.14 & 69.15 & 3.50 & 0.33 & 127.46 & -3.27 & 0.68 \\
        GFACS-noLS & 35.17 & 22.06 & 0.16 & 78.28 & 17.16 & 0.36 & 148.06 & 12.36 & 0.81 \\
        \bottomrule \bottomrule
    \end{tabular}
\begin{tabular}{lcccccc}
        \toprule \toprule
        Dataset metric & Optimal & AGFN-200 & HBG & GLOP-1000 & OD-Gear-200 & GFACS-noLS \\
        \midrule
        CVRPLib Obj. & 120120.03 & 201463.20 & 171100.72 & 234860.10 & 143520.14 & 231970.83 \\
        CVRPLib Time (s) & - & 43.43 & 27.96 & 70.85 & 44.58 & 16.79 \\
        CVRPLib Gap (\%) & - & 67.72 & 42.44 & 95.52 & 19.48 & 93.12 \\
        TSPLib Obj. & 769.953827 & 915.542687 & 942.17 & 788.482424 & 836.18 & 1464.25 \\
        TSPLib Time (s) & - & 42.90 & 153.46 & 680.62 & 99.85 & 7.69 \\
        TSPLib Gap (\%) & - & 18.91 & 22.37 & 2.41 & 8.60 & 90.17 \\
        \bottomrule \bottomrule
    \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc}
        \toprule \toprule
        Method & \multicolumn{3}{c|}{$|V|=2000$} & \multicolumn{3}{c|}{$|V|=5000$} & \multicolumn{3}{c}{$|V|=10,000$} \\
        ~ & Obj. & Gap (\%) & Time (s) & Obj. & Gap (\%) & Time (s) & Obj. & Gap (\%) & Time (s) \\
        \midrule
        LKH-3(1000) & 243.569497 & - & 28.49 & 631.602489 & - & 47.00 & 1292.649936 & - & 65.85 \\
        AGFN-200 & 254.051392 & - & 7.55 & 587.557190 & - & 19.53 & 1145.796509 & - & 38.36 \\
        GFACS-200 & 236.277512 & - & 5.56 & 563.053345 & - & 23.33 & 1106.582520 & - & 42.42 \\
        GLOP & 287.393829 & - & 1.01 & 712.800415 & - & 1.76 & 1319.468384 & - & 3.94 \\
        POMO-100 & 648.761200 & - & 3.35 & 2146.482600 & - & 76.47 & - & - & - \\
        HBG & 250.62 & - & 1.71 & 603.99 & - & 5.42 & 1166.56 & - & 11.58 \\
        \midrule
        OD-Gear-200 & 249.93 & - & 1.46 & 582.39 & - & 4.88 & 1210.10 & - & 9.74 \\
        GFACS-noLS & 284.33 & - & 1.50 & 682.98 & - & 4.78 & 1349.50 & - & 10.96 \\
        \bottomrule \bottomrule
    \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc}
        \toprule \toprule
        Method & \multicolumn{3}{c|}{$|V|=200$} & \multicolumn{3}{c|}{$|V|=500$} & \multicolumn{3}{c}{$|V|=1000$} \\
        ~ & Obj. & Gap (\%) & Time (s) & Obj. & Gap (\%) & Time (s) & Obj. & Gap (\%) & Time (s) \\
        \midrule
        OD-Gear-200 & 30.10 & 4.45 & 0.13 & 68.33 & 2.27 & 0.33 & 129.57 & -1.67 & 0.68 \\
        \;\;w/o Decomposition & 32.215363 & 11.79 & 0.14 & 70.047666 & 4.84 & 0.33 & 130.063773 & -1.30 & 0.68 \\
        \;\;w/ Transformer & 33.383432 & 15.85 & 0.14 & 72.551692 & 8.59 & 0.33 & 133.965306 & 1.66 & 0.66 \\
        \midrule
        OD-Gear-500 & 31.96 & 10.90 & 0.14 & 67.92 & 1.65 & 0.33 & 126.79 & -3.78 & 0.69 \\
        \;\;w/o Decomposition & 32.346132 & 12.25 & 0.14 & 69.878954 & 4.59 & 0.33 & 129.427481 & -1.78 & 0.68 \\
        \;\;w/ Transformer & 33.812407 & 17.34 & 0.14 & 73.245449 & 9.63 & 0.32 & 135.287025 & 2.67 & 0.67 \\
        \midrule
        OD-Gear-1000 & 35.22 & 22.21 & 0.14 & 69.15 & 3.50 & 0.33 & 127.46 & -3.27 & 0.68 \\
        \;\;w/o Decomposition & 32.520523 & 12.85 & 0.14 & 70.026472 & 4.81 & 0.33 & 129.541826 & -1.69 & 0.68 \\
        \;\;w/ Transformer & 33.489404 & 16.21 & 0.13 & 74.113616 & 10.93 & 0.32 & 137.635210 & 4.45 & 0.66 \\
        \bottomrule \bottomrule
    \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc}
        \toprule \toprule
        $\hat{N}$ & \multicolumn{3}{c|}{$|V|=200$} & \multicolumn{3}{c|}{$|V|=500$} & \multicolumn{3}{c}{$|V|=1000$} \\
        ~ & Obj. & Gap (\%) & Time (s) & Obj. & Gap (\%) & Time (s) & Obj. & Gap (\%) & Time (s) \\
        \midrule
        10 & 30.592449 & 6.16 & 0.13 & 68.320488 & 2.26 & 0.32 & 128.594177 & -2.41 & 0.64 \\
        30 & 30.519241 & 5.91 & 0.13 & 68.136040 & 1.98 & 0.32 & 128.321060 & -2.62 & 0.64 \\
        50 & 30.509777 & 5.87 & 0.13 & 68.076363 & 1.89 & 0.32 & 128.211121 & -2.70 & 0.63 \\
        70 & 30.457382 & 5.69 & 0.13 & 68.008392 & 1.79 & 0.33 & 128.177887 & -2.73 & 0.66 \\
        100 & 30.426691 & 5.59 & 0.13 & 67.955727 & 1.71 & 0.33 & 128.135544 & -2.76 & 0.66 \\
        110 & 30.424309 & 5.58 & 0.13 & 67.939011 & 1.69 & 0.32 & 128.131516 & -2.76 & 0.66 \\
        130 & 30.429920 & 5.60 & 0.13 & 67.939133 & 1.69 & 0.32 & 128.110443 & -2.78 & 0.66 \\
        150 & 30.423094 & 5.57 & 0.13 & 67.915329 & 1.65 & 0.33 & 128.054642 & -2.82 & 0.65 \\
        170 & 30.421856 & 5.57 & 0.13 & 67.915901 & 1.65 & 0.32 & 128.050415 & -2.82 & 0.66 \\
        200 & 30.399479 & 5.49 & 0.13 & 67.886208 & 1.61 & 0.34 & 128.023117 & -2.84 & 0.65 \\
        210 & 30.376862 & 5.41 & 0.13 & 67.879105 & 1.60 & 0.33 & 128.029999 & -2.84 & 0.65 \\
        230 & 30.379044 & 5.42 & 0.13 & 67.860344 & 1.57 & 0.33 & 128.010468 & -2.85 & 0.66 \\
        250 & 30.360744 & 5.36 & 0.14 & 67.847359 & 1.55 & 0.33 & 128.000504 & -2.86 & 0.66 \\
        270 & 30.346642 & 5.31 & 0.13 & 67.832977 & 1.53 & 0.33 & 127.986496 & -2.87 & 0.66 \\
        300 & 30.342957 & 5.30 & 0.13 & 67.844048 & 1.54 & 0.33 & 127.963737 & -2.89 & 0.66 \\
        310 & 30.342241 & 5.29 & 0.13 & 67.839523 & 1.54 & 0.33 & 127.961197 & -2.89 & 0.66 \\
        330 & 30.339897 & 5.29 & 0.13 & 67.835999 & 1.53 & 0.33 & 127.949440 & -2.90 & 0.66 \\
        350 & 30.336113 & 5.27 & 0.14 & 67.806686 & 1.49 & 0.33 & 127.939880 & -2.91 & 0.66 \\
        370 & 30.329941 & 5.25 & 0.13 & 67.794609 & 1.47 & 0.32 & 127.915802 & -2.93 & 0.66 \\
        400 & 30.326078 & 5.24 & 0.13 & 67.800224 & 1.48 & 0.33 & 127.897903 & -2.94 & 0.67 \\
        410 & 30.314137 & 5.20 & 0.14 & 67.800354 & 1.48 & 0.33 & 127.896988 & -2.94 & 0.67 \\
        430 & 30.337181 & 5.28 & 0.14 & 67.790215 & 1.46 & 0.33 & 127.895905 & -2.94 & 0.67 \\
        450 & 30.336346 & 5.27 & 0.14 & 67.787231 & 1.46 & 0.33 & 127.894928 & -2.94 & 0.67 \\
        470 & 30.317787 & 5.21 & 0.14 & 67.778030 & 1.44 & 0.33 & 127.878433 & -2.95 & 0.67 \\
        500 & 30.315397 & 5.20 & 0.14 & 67.766273 & 1.43 & 0.33 & 127.868279 & -2.96 & 0.67 \\
        510 & 30.302973 & 5.16 & 0.14 & 67.764465 & 1.42 & 0.33 & 127.865105 & -2.96 & 0.67 \\
        530 & 30.322701 & 5.23 & 0.14 & 67.762535 & 1.42 & 0.32 & 127.835403 & -2.99 & 0.68 \\
        550 & 30.320812 & 5.22 & 0.14 & 67.748512 & 1.40 & 0.33 & 127.834465 & -2.99 & 0.68 \\
        570 & 30.315590 & 5.20 & 0.14 & 67.759621 & 1.42 & 0.33 & 127.853645 & -2.97 & 0.69 \\
        600 & 30.308542 & 5.18 & 0.14 & 67.757469 & 1.41 & 0.32 & 127.840706 & -2.98 & 0.69 \\
        610 & 30.307873 & 5.17 & 0.14 & 67.746513 & 1.40 & 0.33 & 127.839409 & -2.98 & 0.69 \\
        630 & 30.307478 & 5.17 & 0.14 & 67.734108 & 1.38 & 0.33 & 127.837395 & -2.99 & 0.71 \\
        650 & 30.303312 & 5.16 & 0.14 & 67.741791 & 1.39 & 0.33 & 127.830864 & -2.99 & 0.71 \\
        670 & 30.310297 & 5.18 & 0.14 & 67.733635 & 1.38 & 0.33 & 127.829323 & -2.99 & 0.71 \\
        700 & 30.310377 & 5.18 & 0.14 & 67.730736 & 1.37 & 0.33 & 127.822365 & -3.00 & 0.72 \\
        800 & 30.303747 & 5.16 & 0.14 & 67.719322 & 1.36 & 0.33 & 127.794014 & -3.02 & 0.75 \\
        900 & 30.289932 & 5.11 & 0.14 & 67.702599 & 1.33 & 0.33 & 127.780830 & -3.03 & 0.78 \\
        1000 & 30.294365 & 5.13 & 0.14 & 67.689888 & 1.31 & 0.34 & 127.783363 & -3.03 & 0.82 \\
        1100 & 30.285315 & 5.10 & 0.14 & 67.667992 & 1.28 & 0.34 & 127.761513 & -3.04 & 0.85 \\
        1200 & 30.280766 & 5.08 & 0.14 & 67.658775 & 1.27 & 0.34 & 127.747032 & -3.05 & 0.89 \\
        1300 & 30.271786 & 5.05 & 0.14 & 67.653839 & 1.26 & 0.34 & 127.771690 & -3.04 & 0.93 \\
        1400 & 30.288689 & 5.11 & 0.14 & 67.652580 & 1.26 & 0.37 & 127.754906 & -3.05 & 1.01 \\
        1500 & 30.284353 & 5.09 & 0.14 & 67.648216 & 1.25 & 0.38 & 127.749565 & -3.05 & 1.04 \\
        1600 & 30.290970 & 5.12 & 0.14 & 67.599991 & 1.18 & 0.39 & 127.731415 & -3.07 & 1.07 \\
        1700 & 30.284948 & 5.09 & 0.14 & 67.618065 & 1.21 & 0.39 & 127.725212 & -3.07 & 1.11 \\
        1800 & 30.282204 & 5.08 & 0.14 & 67.611877 & 1.20 & 0.40 & 127.724648 & -3.07 & 1.14 \\
        \bottomrule \bottomrule
    \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc}
        \toprule \toprule
        $\hat{N}$ & \multicolumn{3}{c|}{$|V|=200$} & \multicolumn{3}{c|}{$|V|=500$} & \multicolumn{3}{c}{$|V|=1000$} \\
        ~ & Obj. & Gap (\%) & Time (s) & Obj. & Gap (\%) & Time (s) & Obj. & Gap (\%) & Time (s) \\
        \midrule
        n10 & 30.28 & 5.08 & 0.13 & 68.73 & 2.87 & 0.33 & 130.04 & -1.32 & 0.66 \\
        n30 & 30.18 & 4.72 & 0.13 & 68.51 & 2.54 & 0.33 & 129.79 & -1.50 & 0.66 \\
        n50 & 30.13 & 4.57 & 0.14 & 68.44 & 2.44 & 0.33 & 129.71 & -1.57 & 0.67 \\
        n70 & 30.11 & 4.49 & 0.14 & 68.38 & 2.35 & 0.33 & 129.63 & -1.63 & 0.67 \\
        n100 & 30.10 & 4.45 & 0.14 & 68.34 & 2.29 & 0.33 & 129.57 & -1.67 & 0.68 \\
        n110 & 30.09 & 4.41 & 0.14 & 68.33 & 2.27 & 0.33 & 129.56 & -1.68 & 0.69 \\
        n130 & 30.09 & 4.41 & 0.14 & 68.30 & 2.23 & 0.33 & 129.53 & -1.70 & 0.69 \\
        n150 & 30.07 & 4.36 & 0.14 & 68.28 & 2.20 & 0.34 & 129.51 & -1.71 & 0.68 \\
        n170 & 30.06 & 4.32 & 0.14 & 68.26 & 2.17 & 0.34 & 129.50 & -1.72 & 0.68 \\
        n200 & 30.05 & 4.28 & 0.14 & 68.25 & 2.15 & 0.35 & 129.47 & -1.75 & 0.68 \\
        n210 & 30.05 & 4.28 & 0.14 & 68.24 & 2.13 & 0.34 & 129.45 & -1.76 & 0.68 \\
        n230 & 30.04 & 4.25 & 0.14 & 68.23 & 2.13 & 0.34 & 129.45 & -1.76 & 0.68 \\
        n250 & 30.05 & 4.28 & 0.14 & 68.22 & 2.11 & 0.34 & 129.43 & -1.77 & 0.69 \\
        n270 & 30.04 & 4.24 & 0.14 & 68.21 & 2.09 & 0.34 & 129.43 & -1.78 & 0.68 \\
        n300 & 30.03 & 4.21 & 0.14 & 68.21 & 2.09 & 0.34 & 129.41 & -1.79 & 0.69 \\
        n310 & 30.03 & 4.22 & 0.14 & 68.21 & 2.09 & 0.34 & 129.42 & -1.79 & 0.68 \\
        n330 & 30.03 & 4.19 & 0.14 & 68.20 & 2.07 & 0.34 & 129.40 & -1.80 & 0.69 \\
        n350 & 30.02 & 4.18 & 0.14 & 68.19 & 2.06 & 0.33 & 129.38 & -1.82 & 0.68 \\
        n370 & 30.02 & 4.19 & 0.14 & 68.19 & 2.06 & 0.34 & 129.38 & -1.82 & 0.68 \\
        n400 & 30.02 & 4.17 & 0.14 & 68.17 & 2.03 & 0.34 & 129.37 & -1.83 & 0.69 \\
        n410 & 30.01 & 4.13 & 0.14 & 68.18 & 2.04 & 0.33 & 129.36 & -1.83 & 0.69 \\
        n430 & 30.02 & 4.16 & 0.14 & 68.16 & 2.02 & 0.34 & 129.36 & -1.83 & 0.69 \\
        n450 & 30.01 & 4.13 & 0.14 & 68.16 & 2.01 & 0.33 & 129.35 & -1.84 & 0.69 \\
        n470 & 30.01 & 4.14 & 0.14 & 68.16 & 2.02 & 0.34 & 129.35 & -1.84 & 0.69 \\
        n500 & 30.00 & 4.11 & 0.14 & 68.14 & 1.99 & 0.34 & 129.33 & -1.85 & 0.70 \\
        n510 & 30.01 & 4.13 & 0.14 & 68.14 & 1.99 & 0.34 & 129.33 & -1.85 & 0.70 \\
        n530 & 30.01 & 4.14 & 0.14 & 68.14 & 1.98 & 0.34 & 129.32 & -1.86 & 0.70 \\
        n550 & 29.99 & 4.08 & 0.14 & 68.13 & 1.97 & 0.34 & 129.32 & -1.86 & 0.71 \\
        n570 & 30.00 & 4.11 & 0.14 & 68.13 & 1.98 & 0.34 & 129.32 & -1.86 & 0.71 \\
        n600 & 29.99 & 4.08 & 0.14 & 68.13 & 1.97 & 0.33 & 129.31 & -1.87 & 0.72 \\
        n610 & 29.99 & 4.06 & 0.14 & 68.12 & 1.96 & 0.34 & 129.31 & -1.87 & 0.72 \\
        n630 & 30.00 & 4.11 & 0.14 & 68.12 & 1.96 & 0.34 & 129.30 & -1.88 & 0.73 \\
        n650 & 29.99 & 4.07 & 0.14 & 68.12 & 1.96 & 0.34 & 129.30 & -1.88 & 0.74 \\
        n670 & 29.99 & 4.06 & 0.14 & 68.11 & 1.94 & 0.34 & 129.29 & -1.88 & 0.74 \\
        n700 & 29.99 & 4.06 & 0.14 & 68.11 & 1.94 & 0.34 & 129.28 & -1.89 & 0.75 \\
        n800 & 29.97 & 4.00 & 0.14 & 68.09 & 1.91 & 0.34 & 129.27 & -1.90 & 0.78 \\
        n900 & 29.97 & 4.00 & 0.14 & 68.09 & 1.91 & 0.34 & 129.25 & -1.91 & 0.81 \\
        n1000 & 29.96 & 3.98 & 0.14 & 68.07 & 1.88 & 0.34 & 129.24 & -1.92 & 0.84 \\
        n1100 & 29.96 & 3.97 & 0.14 & 68.06 & 1.87 & 0.34 & - & - & - \\
        \bottomrule \bottomrule
    \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc}
        \toprule \toprule
        $K$ & \multicolumn{3}{c|}{$|V|=200$} & \multicolumn{3}{c|}{$|V|=500$} & \multicolumn{3}{c}{$|V|=1000$} \\
        ~ & Obj. & Gap (\%) & Time (s) & Obj. & Gap (\%) & Time (s) & Obj. & Gap (\%) & Time (s) \\
        \midrule
        20 & 31.350094 & 8.79 & 0.14 & 71.638000 & 7.22 & 0.34 & 141.685013 & 7.52 & 0.68 \\
        30 & 30.533363 & 5.96 & 0.13 & 68.268585 & 2.18 & 0.32 & 132.290024 & 0.39 & 0.67 \\
        40 & 30.426691 & 5.59 & 0.13 & 67.482193 & 1.00 & 0.32 & 128.752258 & -2.29 & 0.65 \\
        50 & 30.450418 & 5.67 & 0.13 & 67.326096 & 0.77 & 0.32 & 127.559982 & -3.20 & 0.65 \\
        60 & 30.564724 & 6.07 & 0.14 & 67.400139 & 0.88 & 0.32 & 127.347626 & -3.36 & 0.65 \\
        \bottomrule \bottomrule
    \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc}
        \toprule \toprule
        $K$ & \multicolumn{3}{c|}{$|V|=200$} & \multicolumn{3}{c|}{$|V|=500$} & \multicolumn{3}{c}{$|V|=1000$} \\
        ~ & Obj. & Gap (\%) & Time (s) & Obj. & Gap (\%) & Time (s) & Obj. & Gap (\%) & Time (s) \\
        \midrule
        k20 & 31.19 & 8.25 & 0.14 & 71.87 & 7.57 & 0.33 & 148.62 & 12.78 & 0.68 \\
        k30 & 30.32 & 5.22 & 0.13 & 67.82 & 1.51 & 0.33 & 133.74 & 1.50 & 0.66 \\
        k40 & 30.22 & 4.88 & 0.13 & 67.14 & 0.48 & 0.32 & 132.27 & 0.38 & 0.67 \\
        k50 & 30.29 & 5.11 & 0.13 & 67.21 & 0.60 & 0.32 & 135.08 & 2.51 & 0.67 \\
        k60 & 30.37 & 5.39 & 0.13 & 67.29 & 0.71 & 0.32 & 134.35 & 1.96 & 0.66 \\
        \bottomrule \bottomrule
    \end{tabular}
\begin{tabular}{l|cc|cccc|cccc|cccc|cccc|cccc}
        \toprule \toprule
        \multicolumn{1}{c|}{Instance} & \multicolumn{2}{c|}{Optimal} & \multicolumn{4}{c|}{AGFN-200} & \multicolumn{4}{c|}{HBG} & \multicolumn{4}{c|}{GLOP} & \multicolumn{4}{c|}{OD-Gear-200} & \multicolumn{4}{c}{GFACS-noLS} \\
        ~ & Obj & Gap & Best & Mean & Gap & Time & Best & Mean & Gap & Time & Best & Mean & Gap & Time & Best & Mean & Gap & Time & Best & Mean & Gap & Time \\
        \midrule
        A-n32-k5 & 784.00 & - & 3174.00 & 3332.20 & 304.85 & 0.44 & 1164.00 & 1168.10 & 48.47 & 0.26 & 1129.00 & 1225.90 & 44.01 & 0.71 & 839.00 & 908.80 & 7.02 & 0.43 & 1275.00 & 1352.20 & 62.63 & 0.15 \\
        A-n33-k5 & 661.00 & - & 765.00 & 787.30 & 15.73 & 0.42 & 749.00 & 758.20 & 13.31 & 0.26 & 1012.00 & 1116.90 & 53.10 & 0.71 & 802.00 & 883.30 & 21.33 & 0.43 & 977.00 & 1055.30 & 47.81 & 0.15 \\
        A-n33-k6 & 742.00 & - & 861.00 & 862.80 & 16.04 & 0.41 & 931.00 & 951.70 & 25.47 & 0.26 & 1067.00 & 1166.40 & 43.80 & 0.71 & 821.00 & 874.30 & 10.65 & 0.44 & 962.00 & 1027.60 & 29.65 & 0.15 \\
        A-n34-k5 & 778.00 & - & 914.00 & 981.30 & 17.48 & 0.42 & 890.00 & 890.00 & 14.40 & 0.26 & 1130.00 & 1184.70 & 45.24 & 0.71 & 919.00 & 951.00 & 18.12 & 0.44 & 1116.00 & 1213.70 & 43.44 & 0.15 \\
        A-n36-k5 & 799.00 & - & 3175.00 & 3325.90 & 297.37 & 0.44 & 977.00 & 1039.50 & 22.28 & 0.26 & 1176.00 & 1231.80 & 47.18 & 0.71 & 1117.00 & 1182.40 & 39.80 & 0.44 & 1259.00 & 1379.10 & 57.57 & 0.15 \\
        A-n37-k5 & 669.00 & - & 744.00 & 785.30 & 11.21 & 0.42 & 742.00 & 747.60 & 10.91 & 0.27 & 1046.00 & 1114.50 & 56.35 & 0.71 & 770.00 & 807.80 & 15.10 & 0.44 & 1038.00 & 1193.10 & 55.16 & 0.16 \\
        A-n37-k6 & 949.00 & - & 1094.00 & 1270.50 & 15.28 & 0.42 & 1110.00 & 1160.20 & 16.97 & 0.27 & 1313.00 & 1418.40 & 38.36 & 0.71 & 1331.00 & 1581.80 & 40.25 & 0.45 & 1465.00 & 1521.40 & 54.37 & 0.15 \\
        A-n38-k5 & 730.00 & - & 901.00 & 1002.20 & 23.42 & 0.42 & 769.00 & 784.70 & 5.34 & 0.27 & 1119.00 & 1210.70 & 53.29 & 0.72 & 831.00 & 872.30 & 13.84 & 0.44 & 1152.00 & 1213.80 & 57.81 & 0.16 \\
        A-n39-k5 & 822.00 & - & 998.00 & 1051.90 & 21.41 & 0.41 & 945.00 & 952.80 & 14.96 & 0.27 & 1235.00 & 1313.60 & 50.24 & 0.71 & 1114.00 & 1237.90 & 35.52 & 0.45 & 1369.00 & 1425.50 & 66.55 & 0.16 \\
        A-n39-k6 & 831.00 & - & 968.00 & 1102.40 & 16.49 & 0.42 & 999.00 & 1012.70 & 20.22 & 0.27 & 1286.00 & 1369.30 & 54.75 & 0.71 & 889.00 & 922.70 & 6.98 & 0.45 & 1475.00 & 1560.50 & 77.50 & 0.15 \\
        A-n44-k6 & 937.00 & - & 1095.00 & 1132.30 & 16.86 & 0.43 & 1055.00 & 1069.20 & 12.59 & 0.27 & 1517.00 & 1548.80 & 61.90 & 0.71 & 1169.00 & 1254.80 & 24.76 & 0.45 & 1564.00 & 1639.90 & 66.92 & 0.16 \\
        A-n45-k6 & 944.00 & - & 1122.00 & 1195.00 & 18.86 & 0.42 & 1017.00 & 1038.70 & 7.73 & 0.27 & 1556.00 & 1641.50 & 64.83 & 0.71 & 999.00 & 1000.80 & 5.83 & 0.45 & 1558.00 & 1654.60 & 65.04 & 0.16 \\
        A-n45-k7 & 1146.00 & - & 2604.00 & 2845.60 & 127.23 & 0.44 & 1416.00 & 1426.80 & 23.56 & 0.27 & 1623.00 & 1709.20 & 41.62 & 0.71 & 1310.00 & 1398.60 & 14.31 & 0.45 & 1739.00 & 1840.40 & 51.75 & 0.16 \\
        A-n46-k7 & 914.00 & - & 1026.00 & 1044.00 & 12.25 & 0.43 & 961.00 & 964.40 & 5.14 & 0.27 & 1390.00 & 1533.30 & 52.08 & 0.72 & 1147.00 & 1249.20 & 25.49 & 0.45 & 1443.00 & 1561.40 & 57.88 & 0.16 \\
        A-n48-k7 & 1073.00 & - & 1502.00 & 1644.60 & 39.98 & 0.43 & 1182.00 & 1203.90 & 10.16 & 0.27 & 1656.00 & 1750.60 & 54.33 & 0.72 & 1353.00 & 1477.70 & 26.10 & 0.45 & 1680.00 & 2021.70 & 56.57 & 0.17 \\
        A-n53-k7 & 1010.00 & - & 1335.00 & 1396.10 & 32.18 & 0.43 & 1118.00 & 1130.00 & 10.69 & 0.27 & 1642.00 & 1759.40 & 62.57 & 0.72 & 1236.00 & 1306.50 & 22.38 & 0.45 & 1511.00 & 1660.70 & 49.60 & 0.17 \\
        A-n54-k7 & 1167.00 & - & 1492.00 & 1667.50 & 27.85 & 0.44 & 1291.00 & 1315.10 & 10.63 & 0.28 & 1793.00 & 1862.00 & 53.64 & 0.72 & 1299.00 & 1422.90 & 11.31 & 0.44 & 1726.00 & 1866.10 & 47.90 & 0.17 \\
        A-n55-k9 & 1073.00 & - & 1213.00 & 1247.80 & 13.05 & 0.44 & 1175.00 & 1188.50 & 9.51 & 0.28 & 1823.00 & 1981.20 & 69.90 & 0.72 & 1125.00 & 1134.60 & 4.85 & 0.45 & 1482.00 & 1601.10 & 38.12 & 0.17 \\
        A-n60-k9 & 1354.00 & - & 1535.00 & 1585.80 & 13.37 & 0.44 & 1476.00 & 1500.60 & 9.01 & 0.28 & 2108.00 & 2205.60 & 55.69 & 0.72 & 1457.00 & 1491.60 & 7.61 & 0.45 & 1965.00 & 2092.40 & 45.13 & 0.17 \\
        A-n61-k9 & 1034.00 & - & 1195.00 & 1227.00 & 15.57 & 0.44 & 1136.00 & 1163.70 & 9.86 & 0.28 & 1758.00 & 1854.80 & 70.02 & 0.72 & 1162.00 & 1199.80 & 12.38 & 0.45 & 1295.00 & 1400.00 & 25.24 & 0.17 \\
        A-n62-k8 & 1288.00 & - & 1568.00 & 1605.80 & 21.74 & 0.44 & 1397.00 & 1408.30 & 8.46 & 0.28 & 2096.00 & 2222.60 & 62.73 & 0.73 & 1402.00 & 1448.50 & 8.85 & 0.45 & 1775.00 & 1956.90 & 37.81 & 0.17 \\
        A-n63-k10 & 1314.00 & - & 1461.00 & 1525.80 & 11.19 & 0.44 & 1453.00 & 1473.90 & 10.58 & 0.29 & 2124.00 & 2225.60 & 61.64 & 0.72 & 1457.00 & 1531.30 & 10.88 & 0.45 & 1881.00 & 1963.00 & 43.15 & 0.18 \\
        A-n63-k9 & 1616.00 & - & 4907.00 & 5512.80 & 203.65 & 0.46 & 1813.00 & 1831.50 & 12.19 & 0.28 & 2377.00 & 2499.50 & 47.09 & 0.72 & 1772.00 & 1815.90 & 9.65 & 0.45 & 2239.00 & 2450.80 & 38.55 & 0.18 \\
        A-n64-k9 & 1401.00 & - & 1620.00 & 1691.70 & 15.63 & 0.44 & 1554.00 & 1573.30 & 10.92 & 0.28 & 2104.00 & 2207.50 & 50.18 & 0.72 & 1538.00 & 1588.90 & 9.78 & 0.45 & 2039.00 & 2224.30 & 45.54 & 0.17 \\
        A-n65-k9 & 1174.00 & - & 1319.00 & 1375.20 & 12.35 & 0.44 & 1303.00 & 1330.10 & 10.99 & 0.28 & 2116.00 & 2196.50 & 80.24 & 0.73 & 1260.00 & 1339.00 & 7.33 & 0.45 & 1796.00 & 1896.30 & 52.98 & 0.18 \\
        A-n69-k9 & 1159.00 & - & 1291.00 & 1308.60 & 11.39 & 0.45 & 1283.00 & 1308.10 & 10.70 & 0.29 & 2121.00 & 2199.80 & 83.00 & 0.73 & 1269.00 & 1296.30 & 9.49 & 0.46 & 1887.00 & 1974.10 & 62.81 & 0.18 \\
        A-n80-k10 & 1763.00 & - & 1947.00 & 2032.40 & 10.44 & 0.45 & 1927.00 & 1955.10 & 9.30 & 0.29 & 2790.00 & 2932.80 & 58.25 & 0.72 & 1886.00 & 1976.80 & 6.98 & 0.46 & 2465.00 & 2592.10 & 39.82 & 0.18 \\
        \midrule
        Average & 1041.93 & - & 1549.11 & 1649.62 & 49.74 & 0.43 & 1179.00 & 1198.03 & 13.87 & 0.27 & 1633.59 & 1729.00 & 56.15 & 0.72 & 1195.33 & 1265.02 & 15.80 & 0.45 & 1560.48 & 1679.19 & 51.01 & 0.16 \\
        \bottomrule \bottomrule
    \end{tabular}
\begin{tabular}{l|cc|cccc|cccc|cccc|cccc|cccc}
        \toprule \toprule
        \multicolumn{1}{c|}{Instance} & \multicolumn{2}{c|}{Optimal} & \multicolumn{4}{c|}{AGFN-200} & \multicolumn{4}{c|}{HBG} & \multicolumn{4}{c|}{GLOP} & \multicolumn{4}{c|}{OD-Gear-200} & \multicolumn{4}{c}{GFACS-noLS} \\
        ~ & Obj & Gap & Best & Mean & Gap & Time & Best & Mean & Gap & Time & Best & Mean & Gap & Time & Best & Mean & Gap & Time & Best & Mean & Gap & Time \\
        \midrule
        E-n101-k14 & 1067.00 & - & 1289.00 & 1317.50 & 20.81 & 0.47 & 1215.00 & 1243.60 & 13.87 & 0.31 & 2096.00 & 2161.20 & 96.44 & 0.74 & 1159.00 & 1182.00 & 8.62 & 0.48 & 1722.00 & 1781.30 & 61.39 & 0.21 \\
        E-n101-k8 & 815.00 & - & 1052.00 & 1073.90 & 29.08 & 0.47 & 957.00 & 968.60 & 17.42 & 0.31 & 1614.00 & 1684.40 & 98.04 & 0.74 & 914.00 & 942.40 & 12.15 & 0.48 & 1131.00 & 1169.60 & 38.77 & 0.20 \\
        E-n22-k4 & 375.00 & - & 436.00 & 457.00 & 16.27 & 0.40 & 449.00 & 454.40 & 19.73 & 0.26 & 521.00 & 565.30 & 38.93 & 0.71 & 419.00 & 440.50 & 11.73 & 0.42 & 542.00 & 600.90 & 44.53 & 0.14 \\
        E-n23-k3 & 569.00 & - & 1414.00 & 1580.40 & 148.51 & 0.42 & 1116.00 & 1144.90 & 96.13 & 0.26 & 675.00 & 769.80 & 18.63 & 0.71 & 867.00 & 907.50 & 52.37 & 0.42 & 1016.00 & 1099.70 & 78.56 & 0.14 \\
        E-n30-k3 & 534.00 & - & 634.00 & 711.90 & 18.73 & 0.42 & 589.00 & 598.70 & 10.30 & 0.26 & 680.00 & 755.30 & 27.34 & 0.71 & 646.00 & 780.40 & 20.97 & 0.43 & 828.00 & 882.60 & 55.06 & 0.15 \\
        E-n33-k4 & 835.00 & - & 4768.00 & 4952.90 & 471.02 & 0.43 & 4228.00 & 4228.60 & 406.35 & 0.28 & 987.00 & 1063.00 & 18.20 & 0.71 & 988.00 & 1058.00 & 18.32 & 0.44 & 1133.00 & 1281.80 & 35.69 & 0.15 \\
        E-n51-k5 & 521.00 & - & 617.00 & 655.90 & 18.43 & 0.43 & 586.00 & 593.30 & 12.48 & 0.27 & 831.00 & 915.70 & 59.50 & 0.72 & 679.00 & 700.60 & 30.33 & 0.45 & 930.00 & 976.10 & 78.50 & 0.17 \\
        E-n76-k10 & 830.00 & - & 944.00 & 970.70 & 13.73 & 0.45 & 934.00 & 949.50 & 12.53 & 0.30 & 1530.00 & 1590.80 & 84.34 & 0.73 & 887.00 & 897.40 & 6.87 & 0.46 & 1225.00 & 1288.50 & 47.59 & 0.19 \\
        E-n76-k14 & 1021.00 & - & 1176.00 & 1267.30 & 15.18 & 0.45 & 1146.00 & 1172.80 & 12.24 & 0.30 & 1714.00 & 1844.70 & 67.87 & 0.73 & 1086.00 & 1130.80 & 6.37 & 0.46 & 1476.00 & 1511.00 & 44.56 & 0.19 \\
        E-n76-k7 & 682.00 & - & 831.00 & 866.60 & 21.85 & 0.45 & 817.00 & 829.10 & 19.79 & 0.29 & 1278.00 & 1343.60 & 87.39 & 0.72 & 801.00 & 834.10 & 17.45 & 0.45 & 1000.00 & 1041.10 & 46.63 & 0.18 \\
        E-n76-k8 & 735.00 & - & 886.00 & 913.00 & 20.54 & 0.45 & 838.00 & 857.80 & 14.01 & 0.29 & 1363.00 & 1438.10 & 85.44 & 0.73 & 837.00 & 852.70 & 13.88 & 0.46 & 1048.00 & 1128.90 & 42.59 & 0.18 \\
        \midrule
        Average & 725.82 & - & 1277.00 & 1342.46 & 72.19 & 0.44 & 1170.45 & 1185.57 & 57.72 & 0.28 & 1208.09 & 1284.72 & 62.01 & 0.72 & 843.91 & 884.22 & 18.10 & 0.45 & 1095.55 & 1160.14 & 52.17 & 0.17 \\
        \bottomrule \bottomrule
    \end{tabular}
\begin{tabular}{l|cc|cccc|cccc|cccc|cccc|cccc}
        \toprule \toprule
        \multicolumn{1}{c|}{Instance} & \multicolumn{2}{c|}{Optimal} & \multicolumn{4}{c|}{AGFN-200} & \multicolumn{4}{c|}{HBG} & \multicolumn{4}{c|}{GLOP} & \multicolumn{4}{c|}{OD-Gear-200} & \multicolumn{4}{c}{GFACS-noLS} \\
        ~ & Obj & Gap & Best & Mean & Gap & Time & Best & Mean & Gap & Time & Best & Mean & Gap & Time & Best & Mean & Gap & Time & Best & Mean & Gap & Time \\
        \midrule
        B-n31-k5 & 672.00 & - & 3229.00 & 3385.00 & 380.51 & 0.43 & 2559.00 & 2625.90 & 280.80 & 0.27 & 931.00 & 986.30 & 38.54 & 0.71 & 713.00 & 764.20 & 6.10 & 0.43 & 762.00 & 865.50 & 13.39 & 0.15 \\
        B-n34-k5 & 788.00 & - & 3581.00 & 3848.50 & 354.44 & 0.44 & 4040.00 & 4040.00 & 412.69 & 0.28 & 1002.00 & 1100.40 & 27.16 & 0.71 & 959.00 & 1052.70 & 21.70 & 0.44 & 1226.00 & 1344.20 & 55.58 & 0.15 \\
        B-n35-k5 & 955.00 & - & 4415.00 & 4753.10 & 362.30 & 0.44 & 4376.00 & 4483.30 & 358.22 & 0.28 & 1208.00 & 1383.90 & 26.49 & 0.71 & 1175.00 & 1312.60 & 23.04 & 0.44 & 1465.00 & 1554.70 & 53.40 & 0.15 \\
        B-n38-k6 & 805.00 & - & 873.00 & 882.50 & 8.45 & 0.42 & 905.00 & 912.60 & 12.42 & 0.27 & 1137.00 & 1240.20 & 41.24 & 0.71 & 864.00 & 937.30 & 7.33 & 0.45 & 1093.00 & 1150.60 & 35.78 & 0.15 \\
        B-n39-k5 & 549.00 & - & 870.00 & 987.40 & 58.47 & 0.42 & 633.00 & 638.80 & 15.30 & 0.26 & 941.00 & 1073.40 & 71.40 & 0.71 & 692.00 & 726.70 & 26.05 & 0.44 & 831.00 & 897.00 & 51.37 & 0.16 \\
        B-n41-k6 & 829.00 & - & 1365.00 & 1542.90 & 64.66 & 0.43 & 900.00 & 914.60 & 8.56 & 0.27 & 1349.00 & 1419.80 & 62.73 & 0.71 & 936.00 & 975.10 & 12.91 & 0.45 & 991.00 & 1065.40 & 19.54 & 0.16 \\
        B-n43-k6 & 742.00 & - & 907.00 & 972.70 & 22.24 & 0.42 & 789.00 & 801.20 & 6.33 & 0.27 & 1033.00 & 1142.00 & 39.22 & 0.72 & 864.00 & 879.10 & 16.44 & 0.44 & 984.00 & 1081.80 & 32.61 & 0.16 \\
        B-n44-k7 & 909.00 & - & 2008.00 & 2293.00 & 120.90 & 0.43 & 1199.00 & 1202.60 & 31.90 & 0.27 & 1366.00 & 1473.00 & 50.28 & 0.71 & 1114.00 & 1199.20 & 22.55 & 0.46 & 1079.00 & 1153.90 & 18.70 & 0.16 \\
        B-n45-k5 & 751.00 & - & 917.00 & 932.50 & 22.10 & 0.43 & 850.00 & 868.00 & 13.18 & 0.27 & 1190.00 & 1303.40 & 58.46 & 0.71 & 844.00 & 916.10 & 12.38 & 0.45 & 1113.00 & 1171.50 & 48.20 & 0.16 \\
        B-n45-k6 & 678.00 & - & 824.00 & 854.10 & 21.53 & 0.42 & 801.00 & 805.10 & 18.14 & 0.27 & 1040.00 & 1138.70 & 53.39 & 0.71 & 838.00 & 877.40 & 23.60 & 0.45 & 908.00 & 978.90 & 33.92 & 0.16 \\
        B-n50-k7 & 741.00 & - & 865.00 & 920.40 & 16.73 & 0.43 & 791.00 & 793.00 & 6.75 & 0.27 & 1379.00 & 1487.80 & 86.10 & 0.72 & 856.00 & 948.00 & 15.52 & 0.46 & 938.00 & 990.30 & 26.59 & 0.16 \\
        B-n50-k8 & 1312.00 & - & 1404.00 & 1432.30 & 7.01 & 0.43 & 1570.00 & 1577.40 & 19.66 & 0.27 & 1778.00 & 1874.90 & 35.52 & 0.72 & 1548.00 & 1562.20 & 17.99 & 0.46 & 1685.00 & 1733.60 & 28.43 & 0.16 \\
        B-n51-k7 & 1032.00 & - & 1074.00 & 1104.10 & 4.07 & 0.43 & 1043.00 & 1046.00 & 1.07 & 0.27 & 1746.00 & 1934.60 & 69.19 & 0.72 & 1114.00 & 1117.50 & 7.95 & 0.46 & 1300.00 & 1343.00 & 25.97 & 0.16 \\
        B-n52-k7 & 747.00 & - & 827.00 & 835.90 & 10.71 & 0.43 & 806.00 & 813.20 & 7.90 & 0.27 & 1326.00 & 1497.70 & 77.51 & 0.72 & 821.00 & 836.60 & 9.91 & 0.46 & 887.00 & 923.90 & 18.74 & 0.16 \\
        B-n56-k7 & 707.00 & - & 812.00 & 827.30 & 14.85 & 0.44 & 808.00 & 817.10 & 14.29 & 0.28 & 1356.00 & 1470.50 & 91.80 & 0.72 & 801.00 & 818.30 & 13.30 & 0.45 & 970.00 & 1030.40 & 37.20 & 0.17 \\
        B-n57-k7 & 1153.00 & - & 2673.00 & 2880.60 & 131.83 & 0.44 & 1216.00 & 1223.10 & 5.46 & 0.28 & 1913.00 & 2044.30 & 65.92 & 0.72 & 1284.00 & 1340.50 & 11.36 & 0.46 & 1507.00 & 1613.10 & 30.70 & 0.17 \\
        B-n57-k9 & 1598.00 & - & 7690.00 & 7894.50 & 381.23 & 0.47 & 1831.00 & 1835.80 & 14.58 & 0.28 & 2208.00 & 2305.40 & 38.17 & 0.72 & 1835.00 & 1921.30 & 14.83 & 0.46 & 1908.00 & 1964.50 & 19.40 & 0.17 \\
        B-n63-k10 & 1496.00 & - & 3796.00 & 4038.10 & 153.74 & 0.45 & 1603.00 & 1634.50 & 7.15 & 0.28 & 2385.00 & 2468.40 & 59.43 & 0.72 & 1765.00 & 1834.50 & 17.98 & 0.46 & 1919.00 & 1957.80 & 28.28 & 0.17 \\
        B-n64-k9 & 861.00 & - & 1148.00 & 1181.90 & 33.33 & 0.45 & 962.00 & 968.80 & 11.73 & 0.28 & 1696.00 & 1795.90 & 96.98 & 0.72 & 997.00 & 1039.60 & 15.80 & 0.46 & 1133.00 & 1232.60 & 31.59 & 0.17 \\
        B-n66-k9 & 1316.00 & - & 2175.00 & 2463.70 & 65.27 & 0.45 & 1439.00 & 1449.60 & 9.35 & 0.28 & 2023.00 & 2108.00 & 53.72 & 0.72 & 1543.00 & 1634.40 & 17.25 & 0.47 & 1857.00 & 1924.70 & 41.11 & 0.18 \\
        B-n67-k10 & 1032.00 & - & 1653.00 & 1720.80 & 60.17 & 0.46 & 1133.00 & 1138.60 & 9.79 & 0.29 & 1912.00 & 2049.10 & 85.27 & 0.73 & 1165.00 & 1246.70 & 12.89 & 0.46 & 1427.00 & 1469.00 & 38.28 & 0.18 \\
        B-n68-k9 & 1272.00 & - & 1539.00 & 1644.50 & 20.99 & 0.45 & 1411.00 & 1413.50 & 10.93 & 0.29 & 2065.00 & 2149.60 & 62.34 & 0.72 & 1513.00 & 1565.90 & 18.95 & 0.46 & 1620.00 & 1667.00 & 27.36 & 0.18 \\
        B-n78-k10 & 1221.00 & - & 1368.00 & 1483.00 & 12.04 & 0.45 & 1325.00 & 1345.60 & 8.52 & 0.29 & 2299.00 & 2388.50 & 88.29 & 0.73 & 1411.00 & 1442.40 & 15.56 & 0.48 & 1739.00 & 1790.30 & 42.42 & 0.18 \\
        \midrule
        Average & 963.74 & - & 2000.57 & 2125.17 & 101.20 & 0.44 & 1434.35 & 1449.93 & 55.86 & 0.28 & 1534.04 & 1645.03 & 59.96 & 0.72 & 1115.30 & 1171.67 & 15.71 & 0.45 & 1275.74 & 1343.64 & 32.98 & 0.16 \\
        \bottomrule \bottomrule
    \end{tabular}
\begin{tabular}{l|cc|cccc|cccc|cccc|cccc|cccc}
        \toprule \toprule
        \multicolumn{1}{c|}{Instance} & \multicolumn{2}{c|}{Optimal} & \multicolumn{4}{c|}{AGFN-200} & \multicolumn{4}{c|}{HBG} & \multicolumn{4}{c|}{GLOP} & \multicolumn{4}{c|}{OD-Gear-200} & \multicolumn{4}{c}{GFACS-noLS} \\
        ~ & Obj & Gap & Best & Mean & Gap & Time & Best & Mean & Gap & Time & Best & Mean & Gap & Time & Best & Mean & Gap & Time & Best & Mean & Gap & Time \\
        \midrule
        tai100a & 2041.34 & - & 2541.00 & 2777.40 & 24.48 & 0.47 & 2588.56 & 2642.83 & 26.81 & 0.32 & 3938.00 & 4065.70 & 92.91 & 0.75 & 2146.33 & 2169.38 & 5.14 & 0.48 & 4540.34 & 4753.11 & 122.42 & 0.20 \\
        tai100b & 1939.90 & - & 2827.00 & 2870.60 & 45.73 & 0.48 & 2652.75 & 2684.16 & 36.75 & 0.32 & 3661.00 & 3887.00 & 88.72 & 0.74 & 2165.94 & 2290.41 & 11.65 & 0.48 & 4382.38 & 4500.78 & 125.91 & 0.20 \\
        tai100c & 1406.20 & - & 1889.00 & 1914.90 & 34.33 & 0.48 & 1918.29 & 1969.51 & 36.42 & 0.32 & 3174.00 & 3423.20 & 125.71 & 0.74 & 1692.30 & 1745.56 & 20.35 & 0.48 & 5377.96 & 5660.88 & 282.45 & 0.19 \\
        tai100d & 1580.46 & - & 2639.00 & 2698.20 & 66.98 & 0.48 & 2105.92 & 2141.14 & 33.25 & 0.32 & 2995.00 & 3165.80 & 89.50 & 0.75 & 1768.79 & 1800.94 & 11.92 & 0.48 & 2849.61 & 3012.96 & 80.30 & 0.20 \\
        tai150a & 3055.23 & - & 3991.00 & 4236.70 & 30.63 & 0.50 & 3782.93 & 3818.93 & 23.82 & 0.34 & 6600.00 & 6802.30 & 116.02 & 0.76 & 3402.00 & 3459.28 & 11.35 & 0.50 & 6851.34 & 7312.41 & 124.25 & 0.23 \\
        tai150b & 2727.03 & - & 4535.00 & 4702.80 & 66.30 & 0.51 & 4039.19 & 4117.51 & 48.12 & 0.36 & 5954.00 & 6577.70 & 118.33 & 0.76 & 2962.11 & 2987.97 & 8.62 & 0.51 & 5614.34 & 6028.37 & 105.88 & 0.23 \\
        tai150c & 2358.66 & - & 3603.00 & 3680.50 & 52.76 & 0.52 & 3239.96 & 3265.85 & 37.36 & 0.36 & 6229.00 & 6490.10 & 164.09 & 0.77 & 2963.91 & 3036.51 & 25.66 & 0.51 & 10018.27 & 10273.74 & 324.74 & 0.23 \\
        tai150d & 2645.39 & - & 4228.00 & 4291.20 & 59.83 & 0.52 & 4389.95 & 4420.16 & 65.95 & 0.36 & 5813.00 & 6157.30 & 119.74 & 0.77 & 2962.88 & 3013.47 & 12.00 & 0.50 & 8190.33 & 8393.14 & 209.61 & 0.22 \\
        tai385 & 24366.41 & - & 36831.00 & 37153.30 & 51.15 & 0.68 & 39467.56 & 40337.83 & 61.98 & 0.55 & 59418.00 & 61313.30 & 143.85 & 0.88 & 27326.30 & 27459.62 & 12.15 & 0.69 & 53769.48 & 55441.73 & 120.67 & 0.39 \\
        tai75a & 1618.36 & - & 2225.00 & 2337.60 & 37.48 & 0.46 & 2208.04 & 2257.86 & 36.44 & 0.30 & 2800.00 & 3004.00 & 73.01 & 0.73 & 1902.43 & 1978.41 & 17.55 & 0.46 & 3421.92 & 3537.14 & 111.44 & 0.18 \\
        tai75b & 1344.62 & - & 2010.00 & 2061.30 & 49.48 & 0.47 & 1613.59 & 1635.99 & 20.00 & 0.29 & 2386.00 & 2787.20 & 77.45 & 0.74 & 1644.23 & 1693.78 & 22.28 & 0.46 & 3801.79 & 4106.20 & 182.74 & 0.18 \\
        tai75c & 1291.01 & - & 1907.00 & 2033.30 & 47.71 & 0.46 & 1809.01 & 1827.55 & 40.12 & 0.30 & 2431.00 & 2520.20 & 88.30 & 0.73 & 1736.31 & 1843.12 & 34.49 & 0.46 & 2371.70 & 2499.18 & 83.71 & 0.18 \\
        tai75d & 1365.42 & - & 1865.00 & 1921.40 & 36.59 & 0.45 & 1600.36 & 1667.89 & 17.21 & 0.29 & 2542.00 & 2684.90 & 86.17 & 0.74 & 1477.57 & 1574.61 & 8.21 & 0.46 & 4043.12 & 4242.90 & 196.11 & 0.18 \\
        \midrule
        Average & 3672.31 & - & 5468.54 & 5590.71 & 46.42 & 0.50 & 5493.55 & 5599.02 & 37.25 & 0.34 & 8303.15 & 8682.98 & 106.45 & 0.76 & 4165.47 & 4234.85 & 15.49 & 0.50 & 8864.04 & 9212.50 & 159.25 & 0.21 \\
        \bottomrule \bottomrule
    \end{tabular}
\begin{tabular}{l|cc|cccc|cccc|cccc|cccc|cccc}
        \toprule \toprule
        \multicolumn{1}{c|}{Instance} & \multicolumn{2}{c|}{Optimal} & \multicolumn{4}{c|}{AGFN-200} & \multicolumn{4}{c|}{HBG} & \multicolumn{4}{c|}{GLOP} & \multicolumn{4}{c|}{OD-Gear-200} & \multicolumn{4}{c}{GFACS-noLS} \\
        ~ & Obj & Gap & Best & Mean & Gap & Time & Best & Mean & Gap & Time & Best & Mean & Gap & Time & Best & Mean & Gap & Time & Best & Mean & Gap & Time \\
        \midrule
        P-n101-k4 & 681.00 & - & 893.00 & 922.40 & 31.13 & 0.47 & 838.00 & 874.10 & 23.05 & 0.31 & 1169.00 & 1230.00 & 71.66 & 0.74 & 792.00 & 801.90 & 16.30 & 0.47 & 913.00 & 970.50 & 34.07 & 0.19 \\
        P-n16-k8 & 450.00 & - & 645.00 & 723.80 & 43.33 & 0.41 & 760.00 & 760.00 & 68.89 & 0.26 & 472.00 & 502.30 & 4.89 & 0.71 & 479.00 & 516.80 & 6.44 & 0.43 & 473.00 & 490.40 & 5.11 & 0.14 \\
        P-n19-k2 & 212.00 & - & 809.00 & 912.30 & 281.60 & 0.41 & 883.00 & 883.00 & 316.51 & 0.26 & 259.00 & 288.20 & 22.17 & 0.70 & 328.00 & 411.80 & 54.72 & 0.42 & 405.00 & 424.40 & 91.04 & 0.14 \\
        P-n20-k2 & 216.00 & - & 891.00 & 980.70 & 312.50 & 0.42 & 572.00 & 572.00 & 164.81 & 0.26 & 247.00 & 290.20 & 14.35 & 0.70 & 381.00 & 450.10 & 76.39 & 0.42 & 394.00 & 430.60 & 82.41 & 0.14 \\
        P-n21-k2 & 211.00 & - & 924.00 & 1008.00 & 337.91 & 0.42 & 562.00 & 590.40 & 166.35 & 0.26 & 261.00 & 293.40 & 23.70 & 0.70 & 349.00 & 418.90 & 65.40 & 0.42 & 398.00 & 425.00 & 88.63 & 0.14 \\
        P-n22-k2 & 216.00 & - & 949.00 & 1042.90 & 339.35 & 0.42 & 628.00 & 660.70 & 190.74 & 0.26 & 239.00 & 281.50 & 10.65 & 0.70 & 356.00 & 439.50 & 64.81 & 0.41 & 414.00 & 443.90 & 91.67 & 0.14 \\
        P-n22-k8 & 603.00 & - & 691.00 & 737.00 & 14.59 & 0.41 & 1086.00 & 1086.00 & 80.10 & 0.26 & 724.00 & 764.10 & 20.07 & 0.72 & 766.00 & 791.20 & 27.03 & 0.43 & 781.00 & 796.90 & 29.52 & 0.14 \\
        P-n23-k8 & 529.00 & - & 984.00 & 1053.40 & 86.01 & 0.42 & 1098.00 & 1098.00 & 107.56 & 0.26 & 600.00 & 637.60 & 13.42 & 0.71 & 581.00 & 667.00 & 9.83 & 0.42 & 654.00 & 678.30 & 23.63 & 0.14 \\
        P-n40-k5 & 458.00 & - & 564.00 & 600.90 & 23.14 & 0.42 & 509.00 & 524.90 & 11.14 & 0.27 & 705.00 & 774.20 & 53.93 & 0.72 & 552.00 & 588.10 & 20.52 & 0.44 & 947.00 & 983.60 & 106.77 & 0.16 \\
        P-n45-k5 & 510.00 & - & 578.00 & 600.60 & 13.33 & 0.43 & 547.00 & 570.50 & 7.25 & 0.27 & 862.00 & 904.00 & 69.02 & 0.71 & 675.00 & 694.70 & 32.35 & 0.45 & 1000.00 & 1041.40 & 96.08 & 0.17 \\
        P-n50-k10 & 696.00 & - & 833.00 & 879.60 & 19.68 & 0.44 & 786.00 & 792.50 & 12.93 & 0.28 & 1110.00 & 1179.00 & 59.48 & 0.72 & 766.00 & 862.30 & 10.06 & 0.45 & 1049.00 & 1082.30 & 50.72 & 0.16 \\
        P-n50-k7 & 554.00 & - & 639.00 & 668.40 & 15.34 & 0.43 & 605.00 & 610.40 & 9.21 & 0.27 & 949.00 & 989.50 & 71.30 & 0.71 & 649.00 & 689.90 & 17.15 & 0.45 & 882.00 & 969.90 & 59.21 & 0.17 \\
        P-n50-k8 & 631.00 & - & 759.00 & 776.40 & 20.29 & 0.43 & 693.00 & 709.30 & 9.83 & 0.28 & 999.00 & 1067.10 & 58.32 & 0.71 & 742.00 & 768.10 & 17.59 & 0.46 & 953.00 & 1029.20 & 51.03 & 0.17 \\
        P-n51-k10 & 741.00 & - & 801.00 & 814.70 & 8.10 & 0.43 & 867.00 & 875.30 & 17.00 & 0.28 & 1195.00 & 1235.10 & 61.27 & 0.72 & 774.00 & 828.90 & 4.45 & 0.46 & 1093.00 & 1260.10 & 47.50 & 0.16 \\
        P-n55-k10 & 694.00 & - & 759.00 & 818.50 & 9.37 & 0.43 & 746.00 & 764.30 & 7.49 & 0.28 & 1163.00 & 1207.90 & 67.58 & 0.72 & 827.00 & 839.80 & 19.16 & 0.44 & 1081.00 & 1122.70 & 55.76 & 0.17 \\
        P-n55-k15 & 989.00 & - & 1093.00 & 1158.70 & 10.52 & 0.44 & 1460.00 & 1480.40 & 47.62 & 0.29 & 1393.00 & 1496.00 & 40.85 & 0.72 & 1001.00 & 1030.20 & 1.21 & 0.45 & 1690.00 & 1737.00 & 70.88 & 0.17 \\
        P-n55-k7 & 568.00 & - & 637.00 & 666.90 & 12.15 & 0.43 & 632.00 & 643.20 & 11.27 & 0.28 & 968.00 & 1017.70 & 70.42 & 0.72 & 708.00 & 731.30 & 24.65 & 0.45 & 868.00 & 944.80 & 52.82 & 0.17 \\
        P-n55-k8 & 588.00 & - & 670.00 & 695.00 & 13.95 & 0.43 & 634.00 & 645.00 & 7.82 & 0.28 & 981.00 & 1038.70 & 66.84 & 0.72 & 716.00 & 784.00 & 21.77 & 0.44 & 922.00 & 974.30 & 56.80 & 0.17 \\
        P-n60-k10 & 744.00 & - & 856.00 & 903.80 & 15.05 & 0.44 & 823.00 & 845.50 & 10.62 & 0.28 & 1285.00 & 1364.40 & 72.72 & 0.72 & 835.00 & 869.40 & 12.23 & 0.45 & 1061.00 & 1106.40 & 42.61 & 0.18 \\
        P-n60-k15 & 968.00 & - & 1108.00 & 1136.00 & 14.46 & 0.45 & 1231.00 & 1265.10 & 27.17 & 0.29 & 1534.00 & 1612.70 & 58.47 & 0.72 & 1106.00 & 1123.20 & 14.26 & 0.46 & 1780.00 & 1856.50 & 83.88 & 0.17 \\
        P-n65-k10 & 792.00 & - & 914.00 & 946.80 & 15.40 & 0.44 & 879.00 & 904.50 & 10.98 & 0.29 & 1373.00 & 1432.20 & 73.36 & 0.73 & 871.00 & 884.10 & 9.97 & 0.45 & 1179.00 & 1258.80 & 48.86 & 0.18 \\
        P-n70-k10 & 827.00 & - & 935.00 & 949.80 & 13.06 & 0.45 & 915.00 & 927.20 & 10.64 & 0.29 & 1423.00 & 1508.20 & 72.07 & 0.73 & 899.00 & 925.40 & 8.71 & 0.46 & 1266.00 & 1328.40 & 53.08 & 0.18 \\
        P-n76-k4 & 593.00 & - & 721.00 & 788.10 & 21.59 & 0.45 & 717.00 & 731.20 & 20.91 & 0.29 & 988.00 & 1052.50 & 66.61 & 0.73 & 719.00 & 737.30 & 21.25 & 0.46 & 864.00 & 885.00 & 45.70 & 0.18 \\
        P-n76-k5 & 627.00 & - & 770.00 & 813.60 & 22.81 & 0.45 & 752.00 & 763.70 & 19.94 & 0.29 & 1120.00 & 1164.30 & 78.63 & 0.72 & 736.00 & 783.00 & 17.38 & 0.46 & 941.00 & 964.70 & 50.08 & 0.18 \\
        \midrule
        Average & 587.42 & - & 809.29 & 858.26 & 70.61 & 0.43 & 800.96 & 815.72 & 56.66 & 0.28 & 917.46 & 972.12 & 50.91 & 0.72 & 692.00 & 734.87 & 23.90 & 0.44 & 917.00 & 966.88 & 59.08 & 0.16 \\
        \bottomrule \bottomrule
    \end{tabular}
\begin{tabular}{l|cc|ccc|ccc|ccc}
        \toprule \toprule
        Instance & \multicolumn{2}{c|}{AGFN-200} & \multicolumn{3}{c|}{HBG} & \multicolumn{3}{c|}{OD-Gear-200} & \multicolumn{3}{c}{GFACS-noLS} \\
        ~ & Best & Mean & Best & Mean & Time & Best & Mean & Time & Best & Mean & Time \\
        \midrule
        XL-n10001-k1570 & 2418.194 & 2419.821 & 2458.60 & 2461.59 & 12.35 & 2527.03 & 2529.42 & 11.88 & 3210.53 & 3219.86 & 8.49 \\
        XL-n1048-k237 & 575.444 & 577.932 & 794.86 & 800.20 & 1.45 & 415.12 & 416.06 & 1.30 & 793.29 & 803.45 & 0.92 \\
        XL-n1094-k157 & 132.149 & 132.149 & 120.03 & 120.42 & 1.22 & 127.46 & 127.71 & 1.27 & 139.72 & 141.02 & 0.90 \\
        XL-n1141-k112 & 112.058 & 112.058 & 109.18 & 109.75 & 1.24 & 120.13 & 120.43 & 1.27 & 124.06 & 126.54 & 0.90 \\
        XL-n1188-k96 & 116.018 & 116.018 & 118.63 & 119.40 & 1.26 & 126.76 & 128.35 & 1.29 & 142.14 & 143.40 & 0.91 \\
        XL-n1234-k55 & 107.630 & 107.630 & 112.86 & 113.52 & 1.28 & 133.50 & 133.88 & 1.29 & 145.58 & 149.07 & 0.90 \\
        XL-n1281-k29 & 71.703 & 71.757 & 43.56 & 44.45 & 1.33 & 44.68 & 45.07 & 1.30 & 71.47 & 73.19 & 0.94 \\
        XL-n1328-k19 & 54.835 & 54.835 & 50.33 & 50.74 & 1.19 & 66.66 & 67.49 & 1.31 & 75.10 & 77.54 & 0.93 \\
        XL-n1374-k278 & 262.530 & 262.530 & 277.14 & 278.23 & 1.47 & 265.22 & 265.83 & 1.56 & 539.27 & 549.83 & 1.13 \\
        XL-n1421-k232 & 405.522 & 406.328 & 408.81 & 410.09 & 1.42 & 400.98 & 401.70 & 1.54 & 770.69 & 777.61 & 1.12 \\
        XL-n1468-k151 & 261.388 & 261.388 & 268.73 & 269.58 & 1.40 & 289.06 & 289.55 & 1.51 & 300.46 & 304.31 & 1.11 \\
        XL-n1514-k106 & 119.867 & 119.867 & 109.07 & 110.09 & 1.42 & 120.27 & 121.04 & 1.51 & 130.00 & 132.46 & 1.14 \\
        XL-n1561-k75 & 118.523 & 119.261 & 110.92 & 111.41 & 1.43 & 113.13 & 113.50 & 1.52 & 154.66 & 158.45 & 1.14 \\
        XL-n1608-k39 & 85.195 & 85.195 & 65.25 & 65.83 & 1.45 & 74.74 & 75.00 & 1.52 & 108.22 & 112.44 & 1.14 \\
        XL-n1654-k11 & 57.916 & 57.916 & 49.23 & 51.33 & 1.47 & 80.17 & 80.77 & 1.54 & 94.08 & 98.49 & 1.14 \\
        XL-n1701-k562 & 568.191 & 568.191 & 986.54 & 989.66 & 2.27 & 556.37 & 557.37 & 2.01 & 1032.94 & 1045.19 & 1.56 \\
        XL-n1748-k271 & 213.095 & 213.166 & 208.78 & 209.91 & 1.80 & 188.95 & 189.57 & 1.82 & 327.74 & 333.09 & 1.37 \\
        XL-n1794-k163 & 157.786 & 157.786 & 155.48 & 155.83 & 1.71 & 183.70 & 184.18 & 1.76 & 182.67 & 185.83 & 1.35 \\
        XL-n1841-k126 & 235.624 & 235.624 & 254.66 & 255.51 & 1.74 & 237.34 & 237.83 & 1.78 & 381.53 & 385.96 & 1.32 \\
        XL-n1888-k82 & 157.721 & 157.721 & 161.79 & 162.47 & 1.74 & 190.65 & 191.18 & 1.77 & 202.58 & 206.90 & 1.32 \\
        XL-n1934-k46 & 73.866 & 73.866 & 67.38 & 68.03 & 1.76 & 72.88 & 73.18 & 1.79 & 121.85 & 125.00 & 1.35 \\
        XL-n1981-k13 & 108.349 & 108.349 & 49.38 & 50.28 & 1.82 & 54.08 & 54.38 & 1.81 & 93.46 & 99.64 & 1.35 \\
        XL-n2028-k617 & 577.119 & 577.119 & 1460.23 & 1462.35 & 3.03 & 580.16 & 581.15 & 2.34 & 1243.96 & 1250.76 & 1.76 \\
        XL-n2074-k264 & 440.290 & 440.290 & 458.30 & 459.59 & 2.04 & 456.74 & 457.43 & 2.13 & 595.38 & 597.97 & 1.55 \\
        XL-n2121-k186 & 296.659 & 296.659 & 308.69 & 309.67 & 2.03 & 307.31 & 307.66 & 2.10 & 362.99 & 372.57 & 1.55 \\
        XL-n2168-k138 & 153.755 & 153.755 & 154.01 & 155.06 & 2.05 & 178.03 & 178.94 & 2.10 & 195.71 & 202.03 & 1.57 \\
        XL-n2214-k131 & 165.701 & 165.701 & 166.75 & 167.05 & 2.09 & 172.64 & 172.86 & 2.16 & 225.00 & 229.86 & 1.58 \\
        XL-n2261-k54 & 117.879 & 117.879 & 116.96 & 117.39 & 2.07 & 137.22 & 137.47 & 2.14 & 166.41 & 169.33 & 1.52 \\
        XL-n2307-k34 & 84.863 & 84.863 & 69.13 & 69.84 & 2.13 & 99.98 & 100.45 & 2.16 & 137.23 & 141.50 & 1.60 \\
        XL-n2354-k631 & 982.656 & 982.656 & 1398.97 & 1403.80 & 2.86 & 998.09 & 999.37 & 2.71 & 1735.31 & 1742.83 & 1.96 \\
        XL-n2401-k408 & 494.068 & 494.068 & 518.32 & 519.54 & 2.48 & 499.87 & 500.36 & 2.57 & 1002.71 & 1011.29 & 1.83 \\
        XL-n2447-k290 & 273.583 & 273.583 & 358.89 & 359.99 & 2.62 & 246.80 & 247.39 & 2.53 & 1006.75 & 1019.36 & 1.79 \\
        XL-n2494-k194 & 374.102 & 374.102 & 384.36 & 385.38 & 2.41 & 376.12 & 376.28 & 2.48 & 441.73 & 444.65 & 1.76 \\
        XL-n2541-k121 & 162.638 & 162.638 & 164.48 & 164.88 & 2.40 & 199.86 & 200.56 & 2.46 & 226.35 & 231.97 & 1.81 \\
        \bottomrule \bottomrule
    \end{tabular}
\begin{tabular}{l|cc|ccc|ccc|ccc}
        \toprule \toprule
        Instance & \multicolumn{2}{c|}{AGFN-200} & \multicolumn{3}{c|}{HBG} & \multicolumn{3}{c|}{OD-Gear-200} & \multicolumn{3}{c}{GFACS-noLS} \\
        ~ & Best & Mean & Best & Mean & Time & Best & Mean & Time & Best & Mean & Time \\
        \midrule
        XL-n2587-k66 & 103.948 & 103.948 & 93.63 & 94.55 & 2.47 & 128.66 & 129.18 & 2.48 & 169.31 & 173.94 & 1.83 \\
        XL-n2634-k17 & 115.069 & 115.071 & 48.80 & 49.30 & 2.52 & 51.85 & 52.16 & 2.47 & 107.94 & 111.42 & 1.81 \\
        XL-n2681-k540 & 847.197 & 847.197 & 886.89 & 888.05 & 2.88 & 825.92 & 826.41 & 2.94 & 1677.38 & 1689.08 & 2.10 \\
        XL-n2727-k546 & 437.412 & 437.441 & 450.43 & 450.77 & 2.95 & 451.99 & 452.88 & 3.02 & 1443.36 & 1447.52 & 2.14 \\
        XL-n2774-k286 & 430.153 & 430.168 & 430.89 & 432.07 & 2.78 & 432.22 & 432.75 & 2.83 & 510.47 & 515.86 & 2.01 \\
        XL-n2821-k208 & 244.114 & 244.114 & 269.49 & 270.26 & 2.79 & 260.59 & 261.02 & 2.82 & 676.87 & 682.06 & 1.98 \\
        XL-n2867-k120 & 180.779 & 181.006 & 181.18 & 182.27 & 2.74 & 187.81 & 188.26 & 2.82 & 242.40 & 246.34 & 1.98 \\
        XL-n2914-k95 & 167.563 & 168.774 & 120.18 & 120.88 & 2.82 & 121.01 & 121.65 & 2.83 & 195.04 & 199.84 & 2.06 \\
        XL-n2961-k55 & 134.607 & 134.607 & 131.48 & 132.33 & 2.78 & 166.72 & 167.71 & 2.84 & 208.31 & 211.46 & 1.96 \\
        XL-n3007-k658 & 553.600 & 554.487 & 593.36 & 595.20 & 3.38 & 556.05 & 556.42 & 3.38 & 1687.46 & 1695.83 & 2.37 \\
        XL-n3054-k461 & 808.226 & 808.346 & 833.45 & 834.38 & 3.19 & 828.43 & 829.68 & 3.28 & 921.64 & 929.30 & 2.29 \\
        XL-n3101-k311 & 281.767 & 281.767 & 403.19 & 404.38 & 3.29 & 274.67 & 274.91 & 3.21 & 1165.20 & 1180.39 & 2.23 \\
        XL-n3147-k232 & 274.953 & 274.953 & 280.88 & 281.56 & 3.11 & 295.48 & 295.98 & 3.17 & 351.90 & 357.95 & 2.23 \\
        XL-n3194-k161 & 183.865 & 183.865 & 180.86 & 182.62 & 3.14 & 208.04 & 208.56 & 3.16 & 270.35 & 274.75 & 2.27 \\
        XL-n3241-k115 & 238.909 & 238.909 & 243.09 & 244.29 & 3.11 & 237.78 & 238.10 & 3.19 & 351.05 & 356.06 & 2.20 \\
        XL-n3287-k30 & 62.294 & 62.294 & 51.31 & 52.16 & 3.09 & 58.05 & 58.63 & 3.16 & 126.46 & 130.18 & 2.18 \\
        XL-n3334-k934 & 1520.952 & 1521.187 & 2125.90 & 2139.35 & 4.24 & 1501.07 & 1502.16 & 4.00 & 2668.24 & 2682.72 & 2.76 \\
        XL-n3408-k524 & 715.857 & 715.915 & 749.71 & 750.59 & 3.58 & 723.98 & 725.73 & 3.71 & 1528.84 & 1549.87 & 2.57 \\
        XL-n3484-k436 & 703.797 & 703.859 & 717.15 & 717.62 & 3.62 & 720.64 & 721.38 & 3.73 & 762.78 & 767.59 & 2.57 \\
        XL-n3561-k229 & 252.120 & 252.289 & 253.20 & 253.89 & 3.58 & 244.77 & 245.28 & 3.65 & 330.05 & 335.39 & 2.55 \\
        XL-n3640-k211 & 220.434 & 220.884 & 221.78 & 222.91 & 3.67 & 246.37 & 247.09 & 3.69 & 294.30 & 297.83 & 2.60 \\
        XL-n3721-k77 & 188.610 & 188.610 & 193.73 & 195.52 & 3.61 & 190.65 & 191.67 & 3.70 & 282.97 & 287.13 & 2.52 \\
        XL-n3804-k29 & 101.045 & 101.045 & 79.88 & 80.97 & 3.71 & 112.48 & 113.09 & 3.73 & 182.99 & 191.17 & 2.58 \\
        XL-n3888-k1010 & 6823.962 & 6823.962 & 7128.09 & 7131.44 & 6.85 & 2039.97 & 2041.01 & 4.81 & 2750.29 & 2760.88 & 3.30 \\
        XL-n3975-k687 & 582.373 & 583.960 & 580.25 & 580.92 & 4.45 & 553.94 & 554.77 & 4.56 & 1826.57 & 1834.65 & 3.12 \\
        XL-n4063-k347 & 576.350 & 576.617 & 603.80 & 605.02 & 4.21 & 604.63 & 605.42 & 4.34 & 758.42 & 771.75 & 2.97 \\
        XL-n4153-k291 & 377.722 & 377.722 & 389.23 & 389.63 & 4.28 & 378.36 & 378.75 & 4.40 & 526.82 & 530.07 & 3.04 \\
        XL-n4245-k203 & 252.519 & 252.519 & 253.84 & 254.60 & 4.32 & 288.22 & 288.68 & 4.45 & 365.49 & 372.56 & 3.05 \\
        XL-n4340-k148 & 267.421 & 267.421 & 272.09 & 272.76 & 4.42 & 291.90 & 292.35 & 4.49 & 369.51 & 372.27 & 3.04 \\
        XL-n4436-k48 & 80.936 & 81.051 & 77.82 & 78.61 & 4.46 & 89.89 & 90.32 & 4.55 & 180.99 & 188.19 & 3.03 \\
        XL-n4535-k1134 & 1188.824 & 1188.941 & 2087.01 & 2089.23 & 6.57 & 1213.88 & 1214.06 & 5.70 & 2622.05 & 2628.88 & 3.83 \\
        XL-n4635-k790 & 694.859 & 695.856 & 693.99 & 695.02 & 5.55 & 648.70 & 649.08 & 5.52 & 2267.61 & 2279.56 & 3.70 \\
        XL-n4738-k487 & 795.322 & 795.663 & 827.11 & 828.00 & 5.23 & 821.35 & 822.85 & 5.33 & 1058.06 & 1072.85 & 3.59 \\
        XL-n4844-k321 & 437.801 & 437.902 & 509.18 & 512.56 & 5.27 & 459.58 & 460.62 & 5.31 & 1096.20 & 1104.49 & 3.53 \\
        \bottomrule \bottomrule
    \end{tabular}
\begin{tabular}{l|cc|ccc|ccc|ccc}
        \toprule \toprule
        Instance & \multicolumn{2}{c|}{AGFN-200} & \multicolumn{3}{c|}{HBG} & \multicolumn{3}{c|}{OD-Gear-200} & \multicolumn{3}{c}{GFACS-noLS} \\
        ~ & Best & Mean & Best & Mean & Time & Best & Mean & Time & Best & Mean & Time \\
        \midrule
        XL-n4951-k203 & 310.547 & 310.854 & 314.37 & 315.60 & 5.27 & 332.43 & 332.84 & 5.38 & 429.20 & 442.12 & 3.57 \\
        XL-n5061-k184 & 230.329 & 230.329 & 213.44 & 215.20 & 5.48 & 189.98 & 190.44 & 5.55 & 304.09 & 310.39 & 3.70 \\
        XL-n5174-k55 & 175.528 & 175.574 & 124.79 & 125.87 & 5.76 & 94.32 & 95.14 & 5.55 & 218.16 & 223.70 & 3.74 \\
        XL-n5288-k1246 & 2046.394 & 2047.613 & 2117.34 & 2119.62 & 6.84 & 2082.47 & 2083.47 & 6.94 & 4032.96 & 4056.87 & 4.56 \\
        XL-n5406-k783 & 1076.376 & 1076.561 & 1090.12 & 1091.04 & 6.52 & 1073.37 & 1074.09 & 6.59 & 1673.30 & 1682.85 & 4.32 \\
        XL-n5526-k553 & 502.272 & 502.925 & 434.88 & 435.95 & 7.20 & 357.98 & 358.29 & 6.57 & 441.88 & 445.36 & 4.36 \\
        XL-n5649-k401 & 681.253 & 681.256 & 746.67 & 748.55 & 6.58 & 705.04 & 705.64 & 6.60 & 1368.09 & 1379.68 & 4.24 \\
        XL-n5774-k290 & 334.332 & 335.104 & 331.15 & 333.50 & 6.80 & 293.17 & 293.78 & 6.66 & 435.96 & 442.77 & 4.39 \\
        XL-n5902-k122 & 253.554 & 253.554 & 254.98 & 256.24 & 6.65 & 261.54 & 262.12 & 6.70 & 429.73 & 435.55 & 4.24 \\
        XL-n6034-k61 & 324.670 & 325.541 & 126.93 & 127.92 & 7.07 & 95.63 & 96.00 & 6.86 & 223.59 & 228.35 & 4.42 \\
        XL-n6168-k1922 & 1754.591 & 1757.059 & 4374.15 & 4378.52 & 12.75 & 1659.79 & 1662.65 & 9.05 & 3693.40 & 3701.88 & 5.81 \\
        XL-n6305-k1042 & 1260.241 & 1260.834 & 1307.24 & 1310.25 & 8.26 & 1261.03 & 1262.28 & 8.40 & 2317.78 & 2328.02 & 5.24 \\
        XL-n6445-k628 & 1025.855 & 1025.963 & 1053.36 & 1053.92 & 8.04 & 1122.61 & 1123.77 & 8.13 & 1197.98 & 1204.53 & 5.09 \\
        XL-n6588-k473 & 525.260 & 526.068 & 571.82 & 573.51 & 9.06 & 374.50 & 375.22 & 8.18 & 510.03 & 515.53 & 5.21 \\
        XL-n6734-k330 & 479.330 & 479.582 & 485.70 & 487.22 & 8.23 & 487.51 & 487.93 & 8.27 & 666.04 & 672.84 & 5.20 \\
        XL-n6884-k148 & 211.936 & 212.331 & 212.74 & 214.33 & 8.39 & 244.92 & 248.29 & 8.34 & 392.79 & 399.16 & 5.13 \\
        XL-n7037-k38 & 147.046 & 147.635 & 120.93 & 123.12 & 8.81 & 132.06 & 132.54 & 8.47 & 354.93 & 366.08 & 5.30 \\
        XL-n7193-k1683 & 3072.521 & 3073.358 & 3200.22 & 3203.46 & 10.86 & 3250.82 & 3252.83 & 10.78 & 5519.78 & 5546.25 & 6.56 \\
        XL-n7353-k1471 & 1534.919 & 1535.064 & 1563.62 & 1564.46 & 10.79 & 1647.88 & 1649.08 & 10.71 & 4288.77 & 4309.06 & 6.48 \\
        XL-n7516-k859 & 681.630 & 682.193 & 636.49 & 638.23 & 10.43 & 654.82 & 656.66 & 10.32 & 980.43 & 986.55 & 6.45 \\
        XL-n7683-k602 & 738.170 & 738.841 & 748.99 & 751.27 & 10.47 & 757.25 & 757.93 & 10.35 & 951.73 & 961.65 & 6.30 \\
        XL-n7854-k365 & 672.545 & 673.022 & 700.85 & 702.38 & 10.58 & 792.51 & 798.35 & 10.52 & 829.91 & 832.19 & 6.19 \\
        XL-n8028-k294 & 332.654 & 332.843 & 380.01 & 382.05 & 11.25 & 340.04 & 341.17 & 10.64 & 609.71 & 623.64 & 6.70 \\
        XL-n8207-k108 & 148.856 & 149.528 & 144.60 & 145.66 & 8.32 & 174.58 & 176.16 & 8.19 & 326.62 & 331.15 & 5.74 \\
        XL-n8389-k2028 & 3477.519 & 3481.278 & 3819.15 & 3827.69 & 10.48 & 3612.72 & 3615.09 & 9.81 & 6163.45 & 6181.91 & 7.22 \\
        XL-n8575-k1297 & 1153.335 & 1154.053 & 1168.64 & 1169.86 & 9.87 & 1172.81 & 1174.43 & 9.35 & 3113.97 & 3126.54 & 6.94 \\
        XL-n8766-k1032 & 959.033 & 959.596 & 965.81 & 966.96 & 9.91 & 1027.44 & 1029.00 & 9.35 & 1165.76 & 1170.58 & 7.01 \\
        XL-n8960-k634 & 797.975 & 798.397 & 816.15 & 817.01 & 9.76 & 851.96 & 854.84 & 10.07 & 1041.18 & 1053.97 & 6.85 \\
        XL-n9160-k379 & 407.945 & 408.598 & 675.34 & 677.87 & 10.59 & 401.73 & 402.41 & 9.28 & 1061.16 & 1080.03 & 7.00 \\
        XL-n9363-k209 & 429.194 & 429.964 & 267.33 & 268.68 & 10.19 & 251.03 & 251.48 & 9.50 & 465.76 & 475.95 & 7.05 \\
        XL-n9571-k55 & 164.216 & 164.216 & 148.49 & 150.51 & 10.23 & 187.99 & 188.80 & 9.55 & 586.65 & 595.38 & 6.95 \\
        XL-n9784-k2774 & 4210.850 & 4214.467 & 13563.47 & 13568.63 & 19.26 & 4424.36 & 4430.77 & 12.37 & 7318.72 & 7336.64 & 9.09 \\
        \midrule
        Average & 615.032 & 615.393 & 781.83 & 783.42 & 4.92 & 571.74 & 572.66 & 4.73 & 995.72 & 1003.40 & 3.22 \\
        \bottomrule \bottomrule
    \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc}
        \toprule \toprule
        Method & \multicolumn{3}{c|}{$|V|=200$} & \multicolumn{3}{c|}{$|V|=500$} & \multicolumn{3}{c}{$|V|=1000$} \\
        ~ & Obj. & Gap (\%) & Time (s) & Obj. & Gap (\%) & Time (s) & Obj. & Gap (\%) & Time (s) \\
        \midrule
        LKH-3(100) & 10.724371 & - & 0.40 & 16.606491 & - & 1.04 & 23.282794 & - & 2.05 \\
        LKH-3(1000) & 10.719438 & -0.05 & 2.11 & 16.562766 & -0.26 & 5.12 & 23.177903 & -0.45 & 11.17 \\
        LKH-3(10,000) & 10.719180 & -0.05 & 10.87 & 16.551830 & -0.33 & 26.16 & 23.143115 & -0.60 & 54.74 \\
        POMO & 10.887800 & 1.52 & 0.05 & 20.181600 & 21.53 & 0.47 & 32.505500 & 39.61 & 3.66 \\
        NeuOpt & 10.837507 & 1.05 & 0.45 & 55.235378 & 232.61 & 1.34 & 277.531128 & 1092.00 & 3.61 \\
        GLOP & 10.856474 & 1.23 & 0.09 & 16.908892 & 1.82 & 0.62 & 23.837715 & 2.38 & 1.25 \\
        ACO & 11.505671 & 7.29 & 3.39 & 17.970035 & 8.21 & 34.89 & 25.137234 & 7.96 & 266.98 \\
        GFACS & 10.801056 & 0.72 & 0.15 & 16.957058 & 2.11 & 0.78 & 23.949020 & 2.86 & 4.32 \\
        AGFN-200 & 11.841615 & 10.42 & 0.09 & 18.568083 & 11.81 & 0.21 & 26.460453 & 13.65 & 0.41 \\
        AGFN-500 & 12.041571 & 12.28 & 0.09 & 18.790956 & 13.15 & 0.21 & 26.460077 & 13.65 & 0.41 \\
        AGFN-1000 & 12.274513 & 14.45 & 0.12 & 19.237740 & 15.84 & 0.28 & 27.059122 & 16.22 & 0.50 \\
        HBG & 11.74 & 9.47 & 0.14 & 18.65 & 12.29 & 0.73 & 26.87 & 15.41 & 2.70 \\
        \midrule
        OD-Gear-200 & 13.36 & 24.54 & 0.06 & 21.57 & 29.89 & 0.13 & 31.96 & 37.25 & 0.26 \\
        OD-Gear-500 & 13.89 & 29.49 & 0.05 & 21.03 & 26.61 & 0.13 & 29.92 & 28.51 & 0.26 \\
        OD-Gear-1000 & 17.70 & 65.04 & 0.05 & 25.24 & 52.02 & 0.13 & 34.23 & 47.03 & 0.27 \\
        GFACS-noLS & 14.62 & 36.34 & 0.02 & 26.00 & 56.55 & 0.02 & 41.97 & 80.24 & 0.03 \\
        \bottomrule \bottomrule
    \end{tabular}
